Causal Modeling for Fairness in Dynamical Systems

In many application areas---lending, education, and online recommenders, for example---fairness and equity concerns emerge when a machine learning system interacts with a dynamically changing environment to produce both immediate and long-term effects for individuals and demographic groups. We discuss causal directed acyclic graphs (DAGs) as a unifying framework for the recent literature on fairness in such dynamical systems. We show that this formulation affords several new directions of inquiry to the modeler, where causal assumptions can be expressed and manipulated. We emphasize the importance of computing interventional quantities in the dynamical fairness setting, and show how causal assumptions enable simulation (when environment dynamics are known) and off-policy estimation (when dynamics are unknown) of intervention on short- and long-term outcomes, at both the group and individual levels.

==> tikz-pgm-treatment.tex <==
\begin{tikzpicture}[]
  \tikzstyle{lat-exo}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{obs-exo}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{lat-box}=[rectangle, inner sep=1pt, minimum size = 6mm, draw=black!80, thick, node distance = 20mm, scale=0.75]
  \tikzstyle{obs-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
\tikzstyle{inv-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80,densely dotted, node distance = 20mm, scale=0.75]
  \tikzstyle{directed}=[-latex, thick, shorten >=0.5 pt, shorten <=1 pt]
  \tikzstyle{interven}=[directed, densely dotted]
  \node[obs-exo] (Y) {$Y$};
  \node[obs-exo] (T) [left=0.5cm of Y] {$T$};
  \node[obs-exo] (X) [above=0.5cm of T] {$X$};
  \path
    (X) edge [directed] (Y)
    (X) edge [directed] (T)
    (T) edge [directed] (Y)
    ;
\end{tikzpicture}%


==> tikz-scm-bountouridis.tex <==
\newcommand{\stepsize}{8}
\begin{tikzpicture}[scale=0.85, >=stealth]
\tikzstyle{empty}=[]
\tikzstyle{lat}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw =black!80, node distance = 20mm, scale=0.75]
\tikzstyle{obs}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
\tikzstyle{det}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=0.75, font=\huge]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\tikzstyle{directed}=[->, thick, shorten >=0.5 pt, shorten <=1 pt]

\node[det] at (0,-1.5)  (ui0) {$u^0$};
\node[det] at (1,4)  (aj0) {$a^0$};
\node[det] at (1,2)  (dij0) {$d^0$};
\node[det] at (1,0)  (rij0) {$r^0$};
\node[obs] at (-1,2)  (urec0) {$U_{\text{reco}}^0$};
\node[lat] at (2,5)  (k0) {$k$};
\node[lat] at (3,5)  (d0) {$\delta$};
\node[lat] at (4,5)  (b0) {$\beta$};
\node[det] at (3,2)  (vij0) {$v^0$};
\node[det] at (3,-1.5)  (wi0) {$w^0$};
\node[lat] at (2,-3.25)  (l0) {$\lambda$};
\node[lat] at (3,-3.25)  (tp0) {$\theta'$};
\node[lat] at (4,-3.25)  (t0) {$\theta$};
\node[det] at (4,1)  (cij0) {$c^0$};
\node[det] at (5,4)  (zj0) {$z^0$};
\node[lat] at (2.5,1)  (uchoiceij0) {$U_{\text{choice}}^0$};
\node[lat] at  (0+\stepsize-1.5,-1.5)  (udrifti1) {$U_{\text{drift}}^1$};
\node[lat] at  (5+\stepsize+1,4)  (p1) {$p$};
\node[det] at  (0+\stepsize,-1.5)  (ui1) {$u^1$};
\node[lat] at (0+\stepsize+1,-1.5)  (ts1) {$\theta^*$};
\node[det] at  (1+\stepsize,4)  (aj1) {$a^1$};
\node[det] at  (1+\stepsize,2)  (dij1) {$d^1$};
\node[det] at  (1+\stepsize,0)  (rij1) {$r^1$};
\node[obs] at (-1+\stepsize,2)  (urec1) {$U_{\text{reco}}^1$};
\node[lat] at  (2+\stepsize,5)  (k1) {$k$};
\node[lat] at  (3+\stepsize,5)  (d1) {$\delta$};
\node[lat] at  (4+\stepsize,5)  (b1) {$\beta$};
\node[det] at  (3+\stepsize,2)  (vij1) {$v^1$};
\node[det] at  (3+\stepsize,-1.5)  (wi1) {$w^1$};
\node[lat] at  (2+\stepsize,-3.25)  (l1) {$\lambda$};
\node[lat] at  (3+\stepsize,-3.25)  (tp1) {$\theta'$};
\node[lat] at  (4+\stepsize,-3.25)  (t1) {$\theta$};
\node[det] at  (4+\stepsize,1)  (cij1) {$c^1$};
\node[det] at  (5+\stepsize,4)  (zj1) {$z^1$};
\node[lat] at  (2.5+\stepsize,1)  (uchoiceij1) {$U_{\text{choice}}^1$};
\node[lat] at  (0+2*\stepsize-1.5,-1.5)  (udrifti2) {$U_{\text{drift}}^2$};
\node[lat] at  (5+2*\stepsize+1,4)  (p2) {$p$};
\node[det] at  (0+2*\stepsize,-1.5)  (ui2) {$u^2$};
\node[lat] at  (0+2*\stepsize+1,-1.5) (ts2) {$\theta^*$};
\node[det] at  (1+2*\stepsize,4)  (aj2) {$a^2$};
\node[det] at  (1+2*\stepsize,2)  (dij2) {$d^2$};
\node[det] at  (1+2*\stepsize,0)  (rij2) {$r^2$};
\node[obs] at (-1+2*\stepsize,2)  (urec2) {$U_{\text{reco}}^2$};
\node[lat] at  (2+2*\stepsize,5)  (k2) {$k$};
\node[lat] at  (3+2*\stepsize,5)  (d2) {$\delta$};
\node[lat] at  (4+2*\stepsize,5)  (b2) {$\beta$};
\node[det] at  (3+2*\stepsize,2)  (vij2) {$v^2$};
\node[det] at  (3+2*\stepsize,-1.5)  (wi2) {$w2$};
\node[lat] at  (2+2*\stepsize,-3.25)  (l2) {$\lambda$};
\node[lat] at  (3+2*\stepsize,-3.25)  (tp2) {$\theta'$};
\node[lat] at  (4+2*\stepsize,-3.25)  (t2) {$\theta$};
\node[det] at  (4+2*\stepsize,1)  (cij2) {$c^2$};
\node[det] at  (5+2*\stepsize,4)  (zj2) {$z^2$};
\node[lat] at  (2.5+2*\stepsize,1)  (uchoiceij2) {$U_{\text{choice}}^2$};
\path
        (ui0) edge [directed, bend left=20] (dij0)
        (aj0) edge [directed] (dij0)
        (ui0) edge [directed] (rij0)
        (aj0) edge [directed, bend right=20] (rij0)
        (urec0) edge [directed] (rij0)
        (rij0) edge [directed, bend right=20] (wi0)
        (t0)   edge [directed] (wi0)
        (tp0)  edge [directed] (wi0)
        (l0)   edge [directed] (wi0)
        (zj0)  edge [directed, bend left=25] (wi0)
        (dij0) edge [directed, bend right=20] (wi0)
        (dij0) edge [directed] (vij0)
        (k0)   edge [directed] (vij0)
        (d0)   edge [directed] (vij0)
        (b0)   edge [directed] (vij0)
        (vij0) edge [directed] (cij0)
        (wi0)  edge [directed] (cij0)
        (uchoiceij0)  edge [directed] (cij0)
        (ui0)  edge [directed, bend right=90] (ui1)
        (cij0) edge [directed, bend left=5] (ui1)
        (dij0) edge [directed, bend left=60] (ui1)
        (ts1)  edge [directed              ] (ui1)
        (zj0) edge  [directed, bend left=90] (zj1)
        (udrifti1) edge [directed] (ui1)
        (ui1) edge [directed, bend left=20] (dij1)
        (aj1) edge [directed] (dij1)
        (ui1) edge [directed] (rij1)
        (aj1) edge [directed, bend right=20] (rij1)
        (urec1) edge [directed] (rij1)
        (rij1) edge [directed, bend right=20] (wi1)
        (t1)   edge [directed] (wi1)
        (tp1)  edge [directed] (wi1)
        (l1)   edge [directed] (wi1)
        (zj1)  edge [directed, bend left=25] (wi1)
        (p1)   edge [directed] (zj1)
        (dij1) edge [directed, bend right=20] (wi1)
        (dij1) edge [directed] (vij1)
        (k1)   edge [directed] (vij1)
        (d1)   edge [directed] (vij1)
        (b1)   edge [directed] (vij1)
        (vij1) edge [directed] (cij1)
        (wi1)  edge [directed] (cij1)
        (uchoiceij1)  edge [directed] (cij1)
        (ui1)  edge [directed, bend right=90] (ui2)
        (cij1) edge [directed, bend left=5] (ui2)
        (dij1) edge [directed, bend left=60] (ui2)
        (ts2)  edge [directed              ] (ui2)
        (zj1) edge  [directed, bend left=90] (zj2)
        (udrifti2) edge [directed] (ui2)
        (ui2) edge [directed, bend left=20] (dij2)
        (aj2) edge [directed] (dij2)
        (ui2) edge [directed] (rij2)
        (aj2) edge [directed, bend right=20] (rij2)
        (urec2) edge [directed] (rij2)
        (rij2) edge [directed, bend right=20] (wi2)
        (t2)   edge [directed] (wi2)
        (tp2)  edge [directed] (wi2)
        (l2)   edge [directed] (wi2)
        (zj2)  edge [directed, bend left=25] (wi2)
        (p2)   edge [directed] (zj2)
        (dij2) edge [directed, bend right=20] (wi2)
        (dij2) edge [directed] (vij2)
        (k2)   edge [directed] (vij2)
        (d2)   edge [directed] (vij2)
        (b2)   edge [directed] (vij2)
        (vij2) edge [directed] (cij2)
        (wi2)  edge [directed] (cij2)
        (uchoiceij2)  edge [directed] (cij2)
        ;
\plate {} {(rij0)(ui0)(wi0)(dij0)(cij0)(uchoiceij0)} {$|\mathcal{U}|$} ; %
\plate {} {(rij0)(aj0)(dij0)(cij0)(uchoiceij0)(zj0)} {$|\mathcal{A}|$} ; %
\plate {} {(rij1)(ui1)(wi1)(dij1)(cij1)(uchoiceij1)} {$|\mathcal{U}|$} ; %
\plate {} {(rij1)(aj1)(dij1)(cij1)(uchoiceij1)(zj1)} {$|\mathcal{A}|$} ; %
\plate {} {(rij2)(ui2)(wi2)(dij2)(cij2)(uchoiceij2)} {$|\mathcal{U}|$} ; %
\plate {} {(rij2)(aj2)(dij2)(cij2)(uchoiceij2)(zj2)} {$|\mathcal{A}|$} ; %
\end{tikzpicture}


==> tikz-scm-hashimoto.tex <==
\newcommand{\stepsize}{6}
\begin{tikzpicture}[scale=1., >=stealth]
\tikzstyle{empty}=[]
\tikzstyle{lat-exo}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75, font=\huge]
\tikzstyle{obs-exo}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75, font=\huge]
\tikzstyle{lat-box}=[rectangle, inner sep=1pt, minimum size = 6mm, draw=black!80, thick, node distance = 20mm, scale=0.75, font=\huge]
\tikzstyle{obs-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=0.75, font=\huge]
\tikzstyle{inv-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80,densely dotted, node distance = 20mm, scale=0.75, font=\huge]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\tikzstyle{directed}=[->, thick, shorten >=0.5 pt, shorten <=1 pt]
\tikzstyle{semi-box}=[rectangle with diagonal fill, diagonal top color=black!20, diagonal bottom color=white, diagonal from left to right, draw]
\tikzstyle{interven}=[directed, densely dotted]

\node[obs-box] at (4,5)      (n0) {$N^0$};
\node[lat-exo] at (2,5)     (bk0) {$b_k$};
\node[lat-box] at (2,4)     (lk0) {$\lambda_k^0$};
\node[lat-box] at (2,3)     (ak0) {$\alpha_k^0$};
\node[lat-exo] at (1,3)     (pk0) {$P_k$};
\node[lat-box] at (3,3)     (rk0) {$R_k^0$};
\node[lat-box] at (2,2)      (z0) {$Z^0$};
\node[obs-box] at (1,0.5)    (x0) {$X^0$};
\node[obs-box] at (2,0.5)    (y0) {$Y^0$};
\node[obs-exo] at (1,-1)   (u0) {$U_{\theta}^0$};
\node[inv-box] at (2,-1)   (t0) {$\theta^0$};
\node[obs-box] at (3,0.5)   (yh0) {$\hat Y^0$};
\node[obs-box] at (4+\stepsize,5)      (n1) {$N^1$};
\node[lat-exo] at (2+\stepsize,5)     (bk1) {$b_k$};
\node[lat-box] at (2+\stepsize,4)     (lk1) {$\lambda_k^1$};
\node[lat-box] at (2+\stepsize,3)     (ak1) {$\alpha_k^1$};
\node[lat-exo] at (1+\stepsize,3)     (pk1) {$P_k$};
\node[lat-box] at (3+\stepsize,3)     (rk1) {$R_k^1$};
\node[lat-box] at (2+\stepsize,2)      (z1) {$Z^1$};
\node[obs-box] at (1+\stepsize,0.5)    (x1) {$X^1$};
\node[obs-box] at (2+\stepsize,0.5)    (y1) {$Y^1$};
\node[obs-exo] at (1+\stepsize,-1)   (u1) {$U_{\theta}^1$};
\node[inv-box] at (2+\stepsize,-1)   (t1) {$\theta^1$};
\node[obs-box] at (3+\stepsize,0.5)   (yh1) {$\hat Y^1$};
\node[empty] at (1+1.75*\stepsize,4) (lk2a) {};
\node[empty] at (1+1.75*\stepsize,3.5) (lk2b) {};
  \path   
        (bk0) edge [directed]                (lk0)
        (lk0) edge [directed, bend left=25]   (n0)
        (lk0) edge [directed]                (ak0)
        (ak0) edge [directed]                 (z0)
         (z0) edge [directed]                 (x0)
         (z0) edge [directed]                 (y0)
        (pk0) edge [directed]                 (x0)
        (pk0) edge [directed]                 (y0)
         (x0) edge [interven]                 (t0)
         (y0) edge [interven]                 (t0)
         (x0) edge [directed, bend right=45] (yh0)
         (t0) edge [directed]                (yh0)
         (u0) edge [directed]                 (t0)
         (y0) edge [directed]                (rk0)
         (yh0) edge [directed]               (rk0)
         (z0) edge [directed]                (rk0)         
        (lk0) edge [directed]  (lk1)
        (rk0) edge [directed]  (lk1)
        (bk1) edge [directed]                (lk1)
        (lk1) edge [directed, bend left=25]   (n1)
        (lk1) edge [directed]                (ak1)
        (ak1) edge [directed]                 (z1)
         (z1) edge [directed]                 (x1)
         (z1) edge [directed]                 (y1)
        (pk1) edge [directed]                 (x1)
        (pk1) edge [directed]                 (y1)
         (x1) edge [interven]                 (t1)
         (y1) edge [interven]                 (t1)
         (x1) edge [directed, bend right=45] (yh1)
         (t1) edge [directed]                (yh1)
         (u1) edge [directed]                 (t1)
         (y1) edge [directed]                (rk1)
        (yh1) edge [directed]                (rk1)
        (z1) edge [directed]                 (rk1)         
        (lk1) edge [-, thick] (lk2a)
        (rk1) edge [-, thick] (lk2b)
        ;
\plate {platek0} {(lk0)(ak0)(bk0)(rk0)(pk0)(z0)} {$K$} ;
\plate {platen0} {(z0)(x0.north)(y0)(yh0)(platek0.south west)(platek0.south east)} {$N^0$} ;
\plate {platek1} {(lk1)(ak1)(bk1)(rk1)(pk1)(z1)} {$K$} ;
\plate {platen1} {(z1)(x1.north)(y1)(yh1)(platek1.south west)(platek1.south east)} {$N^1$} ;
\end{tikzpicture}



==> tikz-scm-hu-macro.tex <==
\newcommand{\ssi}{3}  %
\newcommand{\csi}{2}  %
\newcommand{\exu}{.3cm}  %
\begin{tikzpicture}[scale=1., >=stealth]
\tikzstyle{empty}=[]
\tikzstyle{lat-exo}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
\tikzstyle{obs-exo}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
\tikzstyle{lat-box}=[rectangle, inner sep=1pt, minimum size = 6mm, draw=black!80, thick, node distance = 20mm, scale=0.75]
\tikzstyle{obs-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=0.75, font=\huge]
\tikzstyle{inv-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80,densely dotted, node distance = 20mm, scale=0.75]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\tikzstyle{directed}=[->, thick, shorten >=0.5 pt, shorten <=1 pt]
\tikzstyle{undir-cohort}=[thick, orange]
\tikzstyle{directed-cohort}=[->, thick, shorten >=0.5 pt, shorten <=1 pt, orange]
\tikzstyle{undir-global}=[thick, teal]
\tikzstyle{directed-global}=[->, thick, shorten >=0.5 pt, shorten <=1 pt, teal]
\tikzstyle{undir}=[thick]
\tikzstyle{directed}=[->, thick, shorten >=0.5 pt, shorten <=1 pt]
\tikzstyle{semi-box}=[rectangle with diagonal fill, diagonal top color=black!20, diagonal bottom color=white, diagonal from left to right, draw]
\tikzstyle{interven}=[directed, densely dotted]

\node[obs-box]   (t0)                            at (0,0) {$\Theta^0$};
\node[lat-exo]  (ut0)         [above left=\exu of t0] {$U_{\Theta^0}$};
\node[obs-box]  (p00)                    at (0,-\csi) {$\Phi^0_{0}$};
\node[lat-exo] (up00)    [above left=\exu of p00] {$U_{\Phi^0_{0}}$};
\node[obs-box]   (t1)                            at (\ssi,0) {$\Theta^1$};
\node[lat-exo]  (ut1)            [above left=\exu of t1] {$U_{\Theta^1}$};
\node[obs-box]  (p10)                    at (\ssi,-\csi) {$\Phi^1_{0}$};
\node[lat-exo] (up10)       [above left=\exu of p10] {$U_{\Phi^1_{0}}$};
\node[obs-box]  (p11)                  at (\ssi,-2*\csi) {$\Phi^1_{1}$};
\node[lat-exo] (up11)       [above left=\exu of p11] {$U_{\Phi^1_{1}}$};
\node[obs-box]   (t2)                            at (2*\ssi,0) {$\Theta^2$};
\node[lat-exo]  (ut2)              [above left=\exu of t2] {$U_{\Theta^2}$};
\node[obs-box]  (p20)                    at (2*\ssi,-\csi) {$\Phi^2_{0}$};
\node[lat-exo] (up20)         [above left=\exu of p20] {$U_{\Phi^2_{0}}$};
\node[obs-box]  (p21)                  at (2*\ssi,-2*\csi) {$\Phi^2_{1}$};
\node[lat-exo] (up21)         [above left=\exu of p21] {$U_{\Phi^2_{1}}$};
\node[obs-box]  (p22)                  at (2*\ssi,-3*\csi) {$\Phi^2_{2}$};
\node[lat-exo] (up22)         [above left=\exu of p22] {$U_{\Phi^2_{2}}$};
\node[empty]    (t3)                            at (3*\ssi,0)            {};
  \path
     (ut0)    edge [directed-global]                              (t0)
     (t0)     edge [directed-cohort]                      (p00)
     (up00)   edge [directed-cohort]                      (p00)
     (t0)     edge [directed-global]                       (t1)
     (p00)    edge [directed-global]                       (t1)
     (p00)    edge [directed-cohort]                      (p10)
     (ut1)    edge [directed-global]                              (t1)
     (up10)   edge [directed-cohort]                      (p10)
     (up11)   edge [directed-cohort]                      (p11)
     (t1)     edge [directed-cohort]                      (p10)
     (t1)     edge [directed-cohort, bend left=15]        (p11)
     (t1)     edge [directed-global]                       (t2)
     (p10)    edge [directed-global, bend left=15]         (t2)
     (p11.north east) edge [directed-global, bend left=15] (t2)
     (p10)    edge [directed-cohort]                      (p20)
     (p11)    edge [directed-cohort]                      (p21)
     (ut2)    edge [directed-global]                       (t2)
     (up20)   edge [directed-cohort]                      (p20)
     (up21)   edge [directed-cohort]                      (p21)
     (up22)   edge [directed-cohort]                      (p22)
     (t2)     edge [directed-cohort]                      (p20)
     (t2)     edge [directed-cohort, bend left=15]        (p21)
     (t2)     edge [directed-cohort, bend left=30]        (p22)
     (t2)        edge [undir-global]                       (t3)
     (p20)       edge [undir-global, bend left=15]         (t3)
     (p21.north east)    edge [undir-global, bend left=15] (t3)
     (p22.north east)    edge [undir-global, bend left=15] (t3)
        ;
\plate {cohort0} {(p00)(up00)(p10)(up10)(p20)(up20)} {$N_{\text{Cohort}_0}$} ;
\plate {cohort1} {(p11)(up11)(p21)(up21)}            {$N_{\text{Cohort}_1}$} ;
\plate {cohort2} {(p22)(up22)}                       {$N_{\text{Cohort}_2}$} ;

\end{tikzpicture}


==> tikz-scm-hu-micro.tex <==
\newcommand{\ssi}{9}  %
\newcommand{\exu}{.3cm}  %
\begin{tikzpicture}[scale=.8, >=stealth]
\tikzstyle{empty}=[]
\tikzstyle{lat-exo}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
\tikzstyle{obs-exo}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
\tikzstyle{lat-box}=[rectangle, inner sep=1pt, minimum size = 6mm, draw=black!80, thick, node distance = 20mm, scale=0.75]
\tikzstyle{obs-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=0.75, font=\huge]
\tikzstyle{inv-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80,densely dotted, node distance = 20mm, scale=0.75]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\tikzstyle{directed}=[->, thick, shorten >=0.5 pt, shorten <=1 pt]
\tikzstyle{undir-cohort}=[thick, orange]
\tikzstyle{directed-cohort}=[->, thick, shorten >=0.5 pt, shorten <=1 pt, orange]
\tikzstyle{undir-global}=[thick, teal]
\tikzstyle{directed-global}=[->, thick, shorten >=0.5 pt, shorten <=1 pt, teal]
\tikzstyle{semi-box}=[rectangle with diagonal fill, diagonal top color=black!20, diagonal bottom color=white, diagonal from left to right, draw]
\tikzstyle{interven}=[directed, densely dotted]

\node[]  (Hin)                                              at (-2,-2)  {};
\node[]  (wn)                                                at (-2,4)  {};
\node[obs-box]  (Pm0)                               at (1,3) {$\Pi_\mu^t$};
\node[obs-box]   (w0)                                     at (2,4) {$w^t$};
\node[lat-exo]  (uw0)                  [above left=\exu of w0] {$U_{w^t}$};
\node[obs-box]  (gm0)                                 at (0,2) {$g_\mu^t$};
\node[obs-box]  (mi0)                                     at (0,1) {$\mu$};
\node[lat-exo] (umi0)                       [left=\exu of mi0] {$U_{\mu}$};
\node[obs-box]  (ti0)                                 at (0,-1) {$\theta$};
\node[lat-exo] (uti0)                    [left=\exu of ti0] {$U_{\theta}$};
\node[obs-box]  (ci0)                                       at (1,0) {$c$};
\node[obs-box]  (ni0)                                    at (2,0) {$\eta$};
\node[obs-box]  (ri0)                                    at (3,0) {$\rho$};
\node[obs-box]  (ei0)                                       at (4,0) {$e$};
\node[obs-box] (epi0)                              at (5,0) {$\epsilon^t$};
\node[obs-box] (hi0)                                       at (5,-1) {$h$};
\node[lat-exo] (uri0)                   [above=\exu of ri0] {$U_{\rho^t}$};
\node[obs-box]  (oi0)                                     at (6,0) {$o^t$};
\node[lat-exo] (uoi0)                      [above=\exu of oi0] {$U_{o^t}$};
\node[obs-box]  (Hi0)                             at (7, -2) {$H^{t-T:t}$};
\node[obs-box]  (Pi0)                                   at (8,0) {$\pi^t$};
\node[obs-box]  (pi0)                                     at (8,1) {$p^t$};
\node[obs-box]  (Pm1)                     at (\ssi+1,3)  {$\Pi_\mu^{t+1}$};
\node[obs-box]   (w1)                            at (\ssi+2,4) {$w^{t+1}$};
\node[lat-exo]  (uw1)              [above left=\exu of w1] {$U_{w^{t+1}}$};
\node[obs-box]  (gm1)                         at (\ssi,2)  {$g_\mu^{t+1}$};
\node[]  (Hi1)                                          at (\ssi+2,-2)  {};

  \path
         (Hin)                edge [directed-cohort] (Hi0)
          (wn)                 edge [directed-global] (w0)
         (uw0)                 edge [directed-global] (w0)
         (Pm0)              edge [directed-cohort] (ci0)
          (w0)              edge [directed-cohort] (ni0)
          (w0)             edge [directed-cohort] (epi0)
        (umi0)                       edge [directed] (mi0)
         (mi0)                       edge [directed] (ci0)
         (mi0)                       edge [directed] (ni0)
        (uti0)                       edge [directed] (ti0)
         (ti0)                       edge [directed] (ci0)
         (ci0)                       edge [directed] (ni0)
         (ti0)        edge [directed, bend right=30] (ei0)
         (ni0)                       edge [directed] (ri0)
         (ni0)        edge [directed, bend right=30] (hi0)
         (hi0)                       edge [directed] (Hi0)
         (ri0)                       edge [directed] (ei0)
        (uri0)                       edge [directed] (ri0)
         (ri0)        edge [directed, bend left=30] (epi0)
         (ri0)         edge [directed, bend left=40] (oi0)
         (ei0)                      edge [directed] (epi0)
         (epi0)                      edge [directed] (oi0)
        (uoi0)                       edge [directed] (oi0)
         (oi0)                       edge [directed] (Hi0)
         (Hi0)         edge [directed, bend left=20] (Pi0)
         (Pi0)                       edge [directed] (pi0)
          (w0)                 edge [directed-global] (w1)
         (gm0)                 edge [directed-global] (w1)
         (mi0)                edge [directed-global] (gm1)
         (mi0)                edge [directed-global] (Pm1)
         (Hi0)  edge [directed-global, bend left=40] (gm1)
         (pi0)                edge [directed-global] (gm1)
         (Pi0) edge [directed-global, bend right=20] (Pm1)
         (Hi0)                   edge [undir-cohort] (Hi1)
         (uw1)                 edge [directed-global] (w1)
        ;
\plate {Theta0} {(Pm0)(gm0.north west)} {$N_{\mu}$} ;
\plate {Theta1} {(Pm1)(gm1.north west)} {$N_{\mu}$} ;
\plate {Cohort} {(ci0) (mi0) (umi0) (ti0) (uti0) (ci0) (ni0) (ri0) (ei0) (epi0) (oi0) (Hi0) (Pi0) (pi0) } {$N_{Cohort_j}$} ;
\node[empty]   (ew0)              [above right=\exu of w0] {};
\node[empty]   (eew0)                  [above=\exu of ew0] {};
\node[empty]   (egm0)                    [left=3cm of eew0] {};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt] (egm0) -- (eew0) node [text width=1cm,black,midway,xshift=0.4cm,yshift=0.6cm] {\footnotesize $\Theta^{t}$};
\node[empty]   (ew1)              [above right=\exu of w1] {};
\node[empty]   (eew1)                  [above=\exu of ew1] {};
\node[empty]   (egm1)                    [left=3cm of eew1] {};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt] (egm1)
-- (eew1) node [text width=1cm,black,midway,xshift=0.4cm,yshift=0.6cm] {\footnotesize $\Theta^{t+1}$};
\node[empty]   (ecl0)           [below left=\exu of Cohort] {};
\node[empty]   (ecr0)          [below right=\exu of Cohort] {};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt] (ecr0) -- (ecl0) node [text width=1cm,black,midway,xshift=0.4cm,yshift=-0.6cm] {\footnotesize $\Phi_{j}^t$};
\node[empty]   (ecl0)           [below left=\exu of Cohort] {};
\end{tikzpicture}


==> tikz-scm-liu-extra-var-interv.tex <==
\begin{tikzpicture}[scale=0.85, >=stealth]
  \tikzstyle{lat-exo}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{obs-exo}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{lat-box}=[rectangle, inner sep=1pt, minimum size = 6mm, draw=black!80, thick, node distance = 20mm, scale=0.75]
  \tikzstyle{obs-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=0.75, font=\huge]
\tikzstyle{inv-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80,densely dotted, node distance = 20mm, scale=0.75, font=\huge]
  \tikzstyle{directed}=[-latex, thick, shorten >=0.5 pt, shorten <=1 pt]
  \tikzstyle{interven}=[directed, densely dotted]
  \tikzstyle{empty}=[]

\newcommand{\exounit}{.3cm}
\node[obs-box] at (1,3.5)  (a) {$A$};
\node[lat-exo] (ua) [above left=\exounit of a] {$U_{A}$};
\node[obs-box] at (2,4.5)  (x) {$X$};
\node[lat-exo] (ux) [above right=\exounit of x] {$U_{X}$};
\node[inv-box] at (2,3.4)  (hx) {$\hat X$};
\node[obs-box] at (2,2)  (t) {$T$};
\node[lat-exo] (ut) [below left=\exounit of t] {$U_{T}$};
\node[obs-box] at (3,3.5)  (y) {$Y$};
\node[lat-exo] (uy) [above right=\exounit of y] {$U_{Y}$};
\node[obs-box] at (6,2)  (U) {$\mathcal{U}$};
\node[obs-box] at (4.5,2)  (u) {$u$};
\node[obs-box] at (4.5,3.5)  (xt) {$\tilde X$};
\node[obs-box] at (5.5,7)  (Dj) {$\Delta$};
\node[empty] (e) [below right=\exounit of Dj] {};
\path   (ua) edge [directed] (a)
        (a)  edge [directed] (x)
        (ux) edge [directed] (x)
        (x)  edge [interven] (hx)
        (hx) edge [directed] (t)
        (a)  edge [directed] (t)
        (a)  edge [directed, bend right=45] (y)
        (ut) edge [directed] (t)
        (x)  edge [directed] (y)
        (uy) edge [directed] (y)
        (y)  edge [directed] (u)
        (t)  edge [directed] (u)
        (y)  edge [directed] (xt)
        (t)  edge [directed] (xt)
        (x)  edge [directed, bend left=55] (xt)
        (u)  edge [directed] (U)
        (xt) edge [directed, bend right=10] (Dj)
        (x)  edge [directed, bend left=40] (Dj)
        (a)  edge [directed, bend left=45] (Dj)
        ;
\plate {} {(ua)(a)(x)(ux)(t)(ut.north west)(y)(uy)(u)(xt)} {$N$} ;
\plate {} {(Dj)(e)} {$|\mathcal{A}|$} ;
\end{tikzpicture}


==> tikz-scm-liu-multi-step.tex <==
\newcommand{\ssi}{4}  %
\newcommand{\exu}{.3cm}  %
\begin{tikzpicture}[scale=0.85, >=stealth]
  \tikzstyle{lat-exo}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75, font=\large]
  \tikzstyle{obs-exo}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{lat-box}=[rectangle, inner sep=1pt, minimum size = 6mm, draw=black!80, thick, node distance = 20mm, scale=0.75, font=\huge]
  \tikzstyle{obs-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=0.75, font=\huge]
\tikzstyle{inv-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80,densely dotted, node distance = 20mm, scale=0.75]
  \tikzstyle{directed}=[-latex, thick, shorten >=0.5 pt, shorten <=1 pt]
  \tikzstyle{interven}=[directed, densely dotted]
  \tikzstyle{empty}=[]

\node[obs-box] (a)                              at (0,0)         {$A$};
\node[lat-exo]  (ua)              [above left=\exu of a]     {$U_{A}$};
\node[obs-box]  (x0)                            at (1,3)       {$X^0$};
\node[lat-exo] (ux0)                  [above=\exu of x0]   {$U_{X^0}$};
\node[obs-box]  (y0)                            at (2,1)       {$Y^0$};
\node[lat-exo] (uy0)                   [left=\exu of y0]   {$U_{Y^0}$};
\node[obs-box]  (t0)                            at (4,1)       {$T^0$};
\node[lat-exo] (ut0)                   [left=\exu of t0]   {$U_{T^0}$};
\node[obs-box]   (u0)                           at (4,4)       {$u^0$};
\node[obs-box]  (x1)                       at (1+\ssi,3)       {$X^1$};
\node[lat-exo] (ux1)            [above right=\exu of x1]   {$U_{X^1}$};
\node[obs-box]  (y1)                       at (2+\ssi,1)       {$Y^1$};
\node[lat-exo] (uy1)                   [left=\exu of y1]   {$U_{Y^1}$};
\node[obs-box]  (t1)                       at (4+\ssi,1)       {$T^1$};
\node[lat-exo] (ut1)                   [left=\exu of t1]   {$U_{T^1}$};
\node[obs-box]  (u1)                       at (4+\ssi,4)       {$u^1$};
\node[obs-box]  (x2)                     at (1+2*\ssi,3)       {$X^2$};
\node[lat-exo] (ux2)            [above right=\exu of x2]   {$U_{X^2}$};
\node[obs-box]  (y2)                     at (2+2*\ssi,1)       {$Y^2$};
\node[lat-exo] (uy2)                   [left=\exu of y2]   {$U_{Y^2}$};
\node[obs-box]  (t2)                     at (4+2*\ssi,1)       {$T^2$};
\node[lat-exo] (ut2)                   [left=\exu of t2]   {$U_{T^2}$};
\node[obs-box]  (u2)                     at (4+2*\ssi,4)       {$u^2$};
\node[obs-box]   (U)                     at (3*\ssi,5) {$\mathcal{U}$};
\node[obs-box]  (Dj)                   at (3*\ssi-3,6.5)    {$\Delta$};
\node[empty]     (e)                [right=\exu of Dj]              {};
\path
         (ua) edge [directed]  (a)
        (ux0) edge [directed] (x0)
         (x0) edge [directed] (t0)
          (a) edge [directed] (y0)
          (a) edge [directed] (x0)
          (a) edge [directed, bend right=10] (t0)
        (ut0) edge [directed] (t0)
         (x0) edge [directed] (y0)
        (uy0) edge [directed] (y0)
         (y0) edge [directed] (u0)
         (t0) edge [directed] (u0)
        (x0)  edge [directed, bend right=30] (x1)
        (y0)  edge [directed, bend right=10] (x1)
        (t0)  edge [directed] (x1)
        (ux1) edge [directed] (x1)
         (x1) edge [directed] (t1)
          (a) edge [directed, bend right=15] (y1)
          (a) edge [directed, bend right=20] (t1)
        (ut1) edge [directed] (t1)
         (x1) edge [directed] (y1)
        (uy1) edge [directed] (y1)
         (y1) edge [directed] (u1)
         (t1) edge [directed] (u1)
        (x1)  edge [directed, bend right=30] (x2)
        (y1)  edge [directed, bend right=10] (x2)
        (t1)  edge [directed] (x2)
        (ux2) edge [directed] (x2)
         (x2) edge [directed] (t2)
          (a) edge [directed, bend right=25] (y2)
          (a) edge [directed, bend right=30] (t2)
        (ut2) edge [directed] (t2)
         (x2) edge [directed] (y2)
        (uy2) edge [directed] (y2)
         (y2) edge [directed] (u2)
         (t2) edge [directed] (u2)
        (x0) edge  [directed, bend left=10] (Dj)
        (x2) edge [directed, bend right=20] (Dj)
        (u0) edge  [directed, bend left=10]  (U)
        (u1) edge  [directed, bend left=05]  (U)
        (u2) edge [directed]                 (U)
        ;
\node[empty]   (ea)              [below=\exu of a] {};
\plate {} {
    (ua)(a)(ea)
    (x0)(ux0)(t0)(ut0.north west)(y0)(uy0)(u0)
    (x1)(ux1)(t1)(ut1.north west)(y1)(uy1)(u1)
    (x2)(ux2)(t2)(ut2.north west)(y2)(uy2)(u2)
  } {$N$} ;
\plate {} {(Dj)(e)} {$|\mathcal{A}|$} ;
\end{tikzpicture}


==> tikz-scm-liu.tex <==
\begin{tikzpicture}[scale=0.85, >=stealth]
  \tikzstyle{lat-exo}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{obs-exo}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{lat-box}=[rectangle, inner sep=1pt, minimum size = 6mm, draw=black!80, thick, node distance = 20mm, scale=0.75]
  \tikzstyle{obs-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=0.75, font=\huge]
\tikzstyle{inv-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80,densely dotted, node distance = 20mm, scale=0.75, font=\huge]
  \tikzstyle{directed}=[-latex, thick, shorten >=0.5 pt, shorten <=1 pt]
  \tikzstyle{interven}=[directed, densely dotted]
  \tikzstyle{empty}=[]

\newcommand{\exounit}{.3cm}
\node[obs-box] at (1,3)  (a) {$A$};
\node[lat-exo] (ua) [above left=\exounit of a] {$U_{A}$};
\node[obs-box] at (2,4)  (x) {$X$};
\node[lat-exo] (ux) [above right=\exounit of x] {$U_{X}$};
\node[obs-box] at (2,2)  (t) {$T$};
\node[lat-exo] (ut) [below left=\exounit of t] {$U_{T}$};
\node[obs-box] at (3,3)  (y) {$Y$};
\node[lat-exo] (uy) [above right=\exounit of y] {$U_{Y}$};
\node[obs-box] at (6,2)  (U) {$\mathcal{U}$};
\node[obs-box] at (4.5,2)  (u) {$u$};
\node[obs-box] at (4.5,3)  (xt) {$\tilde X$};
\node[obs-box] at (5.5,7)  (Dj) {$\Delta$};
\node[empty] (e) [below right=\exounit of Dj] {};
\path   (ua) edge [directed] (a)
        (a)  edge [directed] (x)
        (ux) edge [directed] (x)
        (x)  edge [directed] (t)
        (a)  edge [directed] (t)
        (a)  edge [directed] (y)
        (ut) edge [directed] (t)
        (x)  edge [directed] (y)
        (uy) edge [directed] (y)
        (y)  edge [directed] (u)
        (t)  edge [directed] (u)
        (y)  edge [directed] (xt)
        (t)  edge [directed] (xt)
        (x)  edge [directed, bend left=55] (xt)
        (u)  edge [directed] (U)
        (xt) edge [directed, bend right=10] (Dj)
        (x)  edge [directed, bend left=40] (Dj)
        (a)  edge [directed, bend left=45] (Dj)
        ;
\plate {} {(ua)(a)(x)(ux)(t)(ut.north west)(y)(uy)(u)(xt)} {$N$} ;
\plate {} {(Dj)(e)} {$|\mathcal{A}|$} ;
\end{tikzpicture}


==> tikz-scm-motivating-example.tex <==
\newcommand{\ssi}{2}  %
\newcommand{\exu}{.3cm}  %
\newcommand{\nodescale}{.65}  %
\begin{tikzpicture}[scale=0.7, >=stealth]
  \tikzstyle{lat-exo}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=\nodescale, font=\large]
  \tikzstyle{obs-exo}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=\nodescale]
  \tikzstyle{lat-box}=[rectangle, inner sep=1pt, minimum size = 6mm, draw=black!80, thick, node distance = 20mm, scale=\nodescale, font=\large]
  \tikzstyle{obs-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=\nodescale, font=\large]
\tikzstyle{inv-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80,densely dotted, node distance = 20mm, scale=\nodescale]
  \tikzstyle{directed}=[-latex, thick, shorten >=0.5 pt, shorten <=1 pt]
  \tikzstyle{interven}=[directed, densely dotted]
  \tikzstyle{empty}=[]

\node[obs-box] (a)                              at (-1,4)         {$A$};
\node[lat-exo]  (ua)              [above left=\exu of a]     {$U_{A}$};
\node[obs-box]  (x0)                          at (1,2.5)       {$X^0$};
\node[lat-exo] (ux0)                  [above=\exu of x0]   {$U_{X^0}$};
\node[obs-box]  (t0)                            at (2,1)       {$T^0$};
\node[lat-exo] (ut0)                   [left=\exu of t0]   {$U_{T^0}$};
\node[obs-box]  (x1)                     at (1+\ssi,2.5)       {$X^1$};
\node[lat-exo] (ux1)                  [above=\exu of x1]   {$U_{X^1}$};
\node[obs-box]  (t1)                       at (2+\ssi,1)       {$T^1$};
\node[lat-exo] (ut1)                   [left=\exu of t1]   {$U_{T^1}$};
\node[obs-box]  (x2)                   at (1+2*\ssi,2.5)       {$X^2$};
\node[lat-exo] (ux2)                  [above=\exu of x2]   {$U_{X^2}$};
%\node[obs-box]  (t2)                    at (2+2*\ssi,1)       {$T^2$};
%\node[lat-exo] (ut2)                  [left=\exu of t2]   {$U_{T^2}$};
\path
         (ua) edge [directed]  (a)
        (ux0) edge [directed] (x0)
         (x0) edge [directed] (t0)
          (a) edge [directed              ] (x0)
          (a) edge [directed, bend left=40] (x1)  % confounding
          (a) edge [directed, bend left=50] (x2)  % confounding
          (a) edge [directed, bend right=10] (t0)  % confounding
          (a) edge [directed, bend right=100] (t1)  % confounding
        (ut0) edge [directed] (t0)
        (x0)  edge [directed] (x1)
        (t0)  edge [directed] (x1)
        (ux1) edge [directed] (x1)
         (x1) edge [directed] (t1)
        (ut1) edge [directed] (t1)
        (x1)  edge [directed] (x2)
        (t1)  edge [directed] (x2)
        (ux2) edge [directed] (x2)
        ;
\node[empty]   (ea)              [below=\exu of a] {};
\end{tikzpicture}


==> tikz-scm-mouzannar.tex <==
\newcommand{\stepsize}{8}
\begin{tikzpicture}[scale=0.85, >=stealth]
\tikzstyle{empty}=[]
\tikzstyle{lat}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw =black!80, node distance = 20mm, scale=0.75]
\tikzstyle{obs}=[circle, fill =black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw =black!80, node distance = 20mm, scale=0.75]
\tikzstyle{det}=[rectangle, fill =black, inner sep=1pt, text=white, minimum size = 6mm, draw=none, node distance = 20mm, scale=0.75]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\tikzstyle{directed}=[->, thick, shorten >=0.5 pt, shorten <=1 pt]
\tikzstyle{lat-exo}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
\tikzstyle{obs-exo}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
\tikzstyle{lat-box}=[rectangle, inner sep=1pt, minimum size = 6mm, draw=black!80, thick, node distance = 20mm, scale=0.75]
\tikzstyle{obs-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
ikzstyle{inv-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80,densely dotted, node distance = 20mm, scale=0.75]
\tikzstyle{directed}=[-latex, thick, shorten >=0.5 pt, shorten <=1 pt]
\tikzstyle{interven}=[directed, densely dotted]

\node[lat-exo] at      (0,3)    (ua0) {$U^0_{A}$};
\node[obs-box] at      (1,3)     (a0) {$A^0$};
\node[obs-box] at      (1,6)    (tj0) {$\theta^0$};
\node[obs-box] at      (2,3)     (v0) {$V^0$};
\node[lat-exo] at      (2,4)    (uv0) {$U^0_{V}$};
\node[obs-box] at      (2,2)     (t0) {$T^0$};
\node[lat-exo] at      (1,2)    (ut0) {$U^0_{T}$};
\node[obs-box] at    (4.5,5)     (U0) {$\mathcal{U}^0$};
\node[obs-box] at    (3.5,3)     (u0) {$u^0$};
\node[obs-box] at  (4.5,.25)   (bjv0) {$\beta^0$};
\node[empty]   at (5.25,.25)     (e0) {};
\node[empty]   at    (6,-.5)    (ee0) {};
\node[empty]   at  (4.25,.5)   (eee0) {};
\node[empty]   at   (1.75,6)  (eeee0) {};
\node[lat-exo] at      (0+\stepsize,3)   (ua1) {$U^1_{A}$};
\node[obs-box] at      (1+\stepsize,3)    (a1) {$A^1$};
\node[obs-box] at      (1+\stepsize,6)   (tj1) {$\theta^1$};
\node[obs-box] at      (2+\stepsize,3)    (v1) {$V^1$};
\node[lat-exo] at      (2+\stepsize,4)   (uv1) {$U^1_{V}$};
\node[obs-box] at      (2+\stepsize,2)    (t1) {$T^1$};
\node[lat-exo] at      (1+\stepsize,2)   (ut1) {$U^1_{T}$};
\node[obs-box] at    (4.5+\stepsize,5)    (U1) {$\mathcal{U}^1$};
\node[obs-box] at    (3.5+\stepsize,3)    (u1) {$u^1$};
\node[obs-box] at  (4.5+\stepsize,.25)  (bjv1) {$\beta^1$};
\node[empty]   at (5.25+\stepsize,.25)    (e1) {};
\node[empty]   at    (6+\stepsize,-.5)   (ee1) {};
\node[empty]   at  (4.25+\stepsize,.5)  (eee1) {};
\node[empty]   at   (1.75+\stepsize,6) (eeee1) {};
\node[empty] at      (1+2*\stepsize,6)  (tj2) {};
\path
        (ua0) edge [directed]  (a0)
         (a0)  edge [directed] (v0)
        (tj0)  edge [directed, bend right=20] (v0)
        (uv0) edge [directed]  (v0)
         (v0)  edge [directed] (t0)
         (a0)  edge [directed] (t0)
        (ut0) edge [directed]  (t0)
         (t0)  edge [directed] (u0)
         (v0)  edge [directed] (u0)
         (u0)  edge [directed] (U0)
         (t0)  edge [directed, bend right=20] (bjv0)
         (v0)  edge [directed, bend left=20] (bjv0)
        (tj0)   edge [directed, bend left=20] (tj1)
        (bjv0)  edge [directed, bend left=40] (tj1)
        (ua1) edge [directed]  (a1)
         (a1)  edge [directed] (v1)
        (tj1)  edge [directed, bend right=20] (v1)
        (uv1) edge [directed]  (v1)
         (v1)  edge [directed] (t1)
         (a1)  edge [directed] (t1)
        (ut1) edge [directed]  (t1)
         (t1)  edge [directed] (u1)
         (v1)  edge [directed] (u1)
         (u1)  edge [directed] (U1)
         (t1)  edge [directed, bend right=20] (bjv1)
         (v1)  edge [directed, bend left=20] (bjv1)
        (tj1)   edge [thick, bend left=20] (tj2)
        (bjv1)  edge [thick, bend left=40] (tj2)
        ;
\plate {} {(ua0)(a0)(v0)(uv0)(t0)(ut0)(u0)} {$N$} ;
\plate {} {(tj0)(eeee0)} {$|\mathcal{A}|$} ;
\plate {} {(bjv0)(e0)} {$|\mathcal{A}|$} ;
\plate {} {(bjv0)(ee0)(eee0)} {$|\mathcal{V}|$} ;
\plate {} {(ua1)(a1)(v1)(uv1)(t1)(ut1)(u1)} {$N$} ;
\plate {} {(tj1)(eeee1)} {$|\mathcal{A}|$} ;
\plate {} {(bjv1)(e1)} {$|\mathcal{A}|$} ;
\plate {} {(bjv1)(ee1)(eee1)} {$|\mathcal{V}|$} ;
\end{tikzpicture}


==> tikz-scm-treatment-interv-1.tex <==
\begin{tikzpicture}[]
  \tikzstyle{lat-exo}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{obs-exo}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{lat-box}=[rectangle, inner sep=1pt, minimum size = 6mm, draw=black!80, thick, node distance = 20mm, scale=0.75]
  \tikzstyle{obs-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
\tikzstyle{inv-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80,densely dotted, node distance = 20mm, scale=0.75]
  \tikzstyle{directed}=[-latex, thick, shorten >=0.5 pt, shorten <=1 pt]
  \tikzstyle{interven}=[directed, densely dotted]
  \node[obs-box] (Y) {$Y$};
  \node[inv-box] (T) [left=0.5cm of Y] {$t$};
  \node[obs-box] (X) [above=0.5cm of T] {$X$};
  \node[lat-exo] (Ux) [left=0.5cm of X] {$U_x$} ;
  \node[lat-exo] (Uy) [above=0.5cm of Y] {$U_y$} ;
  \path  
    (X) edge [directed] (Y)
    (T) edge [directed] (Y)
    (Uy) edge [directed] (Y)
    (Ux) edge [directed] (X)
    ;
\end{tikzpicture}%



==> tikz-scm-treatment-interv-2.tex <==
\begin{tikzpicture}[]
  \tikzstyle{lat-exo}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{obs-exo}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{lat-box}=[rectangle, inner sep=1pt, minimum size = 6mm, draw=black!80, thick, node distance = 20mm, scale=0.75]
  \tikzstyle{obs-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
\tikzstyle{inv-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80,densely dotted, node distance = 20mm, scale=0.75]
  \tikzstyle{directed}=[-latex, thick, shorten >=0.5 pt, shorten <=1 pt]
  \tikzstyle{interven}=[directed, densely dotted]
  \node[obs-box] (Y) {$Y$};
  \node[inv-box] (T) [left=0.5cm of Y] {$T$};
  \node[obs-box] (X) [above=0.5cm of T] {$X$};
  \node[lat-exo] (Ut) [left=0.5cm of T] {$U_t$} ;
  \node[lat-exo] (Ux) [left=0.5cm of X] {$U_x$} ;
  \node[lat-exo] (Uy) [above=0.5cm of Y] {$U_y$} ;
  \path
    (X) edge [directed] (Y)
    (X) edge [interven] (T)
    (T) edge [directed] (Y)
    (Uy) edge [directed] (Y)
    (Ux) edge [directed] (X)
    (Ut) edge [interven] (T)
    ;
\end{tikzpicture}%



==> tikz-scm-treatment.tex <==
\begin{tikzpicture}[]
  \tikzstyle{lat-exo}=[circle, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{obs-exo}=[circle, fill=black!20, inner sep=1pt, minimum size = 6.5mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
  \tikzstyle{lat-box}=[rectangle, inner sep=1pt, minimum size = 6mm, draw=black!80, thick, node distance = 20mm, scale=0.75]
  \tikzstyle{obs-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80, node distance = 20mm, scale=0.75]
\tikzstyle{inv-box}=[rectangle, fill=black!20, inner sep=1pt, minimum size = 6mm, thick, draw=black!80,densely dotted, node distance = 20mm, scale=0.75]
  \tikzstyle{directed}=[-latex, thick, shorten >=0.5 pt, shorten <=1 pt]
  \tikzstyle{interven}=[directed, densely dotted]
  \node[obs-box] (Y) {$Y$};
  \node[obs-box] (T) [left=0.5cm of Y] {$T$};
  \node[obs-box] (X) [above=0.5cm of T] {$X$};
  \node[lat-exo] (Ut) [left=0.5cm of T] {$U_t$} ;
  \node[lat-exo] (Ux) [left=0.5cm of X] {$U_x$} ;
  \node[lat-exo] (Uy) [above=0.5cm of Y] {$U_y$} ;
  \path
    (X) edge [directed] (Y)
    (X) edge [directed] (T)
    (T) edge [directed] (Y)
    (Uy) edge [directed] (Y)
    (Ux) edge [directed] (X)
    (Ut) edge [directed] (T)
    ;
\end{tikzpicture}%

